Dragonfly: a modular deep reinforcement learning library

Dragonfly is a deep reinforcement learning library focused on modularity, in order to ease experimentation and developments. It relies on a json serialization that allows to swap building blocks and perform parameter sweep, while minimizing code maintenance. Some of its features are specifically designed for CPU-intensive environments, such as numerical simulations. Its performance on standard agents using common benchmarks compares favorably with the literature.

==> fig/architecture.tex <==
%%%%%%%%%%%%
%%%%%%%%%%%%
\begin{figure}[h!]
\centering
%%%%%%%%%%%%
\begin{tikzpicture}[node distance=0.75cm and 1cm]
  \tikzstyle{fonts}   =[	font=\tiny]
  \tikzstyle{box}	=[	rectangle, rounded corners, thick, text centered, fonts,
          minimum width=1.2cm, minimum height=0.5cm]
  \tikzstyle{dashed} =[	dash pattern=on 2pt]
  \tikzstyle{bbox}	=[	box, draw=blue1, fill=blue4]
  \tikzstyle{obox}	=[	box, draw=orange1, fill=orange4]
  \tikzstyle{pbox}	=[	box, draw=purple1, fill=purple4]
  \tikzstyle{gbox}	=[	box, draw=gray1, fill=gray4]
  \tikzstyle{tbox}	=[	box, draw=teal, fill=teal!20!white]

  \node[bbox] (main) at (0,0) {\textbf{main.py}};
  \node[pbox, above=of main] (json) {json};

  \node[gbox, below=of main] (averager) {averager};
  \node[tbox, right=of averager, minimum height=6.25cm, minimum width=9.5cm, yshift=0.6cm, xshift=-0.6cm] (average) {};
  \node[fonts, color=teal, above=of average, yshift=-0.8cm] {averaging procedure};

  \node[bbox, right=of main] (trainer) {trainer};
  \node[obox, right=of trainer, minimum height=5cm, xshift=-0.4cm, yshift=-1cm, minimum width=2cm] (loop) {};
  \node[fonts, color=orange1, above=of loop, yshift=-0.8cm] {training loop};

  \node[bbox, right=of trainer, yshift=1cm] (env) {env};
  \node[gbox, right=of env, minimum height=1.6cm, minimum width=4.3cm, xshift=-0.3cm, dashed] (parallel) {};
  \node[fonts, color=gray1, above=of parallel, yshift=-0.8cm] {parallel workers};
  \node[bbox, right=of env, yshift=0.4cm, xshift=-0.12cm] (worker1) {worker};
  \node[bbox, right=of worker1, xshift=-0.85cm] (worker2) {worker};
  \node[bbox, right=of worker2, xshift=-0.85cm] (worker3) {worker};
  \node[bbox, below=of worker1, yshift=0.5cm] (worker4) {worker};
  \node[bbox, below=of worker2, yshift=0.5cm] (worker5) {worker};
  \node[bbox, below=of worker3, yshift=0.5cm] (worker6) {worker};

  \node[bbox, right=of trainer] (agent) {agent};
  \node[gbox, right=of agent, minimum height=3cm, minimum width=2cm, xshift=-0.3cm, yshift=-2cm] (all_agent) {};
  \node[bbox, right=of agent, xshift=0.1cm, yshift=-1cm] (policies) {policies};
  \node[bbox, right=of agent, xshift=0.1cm, yshift=-2cm] (values) {values};
  \node[bbox, right=of agent, xshift=0.1cm, yshift=-3cm] (buffers) {buffers};

  \node[gbox, right=of all_agent, minimum height=3cm, minimum width=2cm, xshift=-0.75cm, yshift=0cm] (net_opt_loss) {};
  \node[bbox, right=of policies, xshift=0.05cm, yshift=0cm] (networks) {networks};
  \node[bbox, right=of values, xshift=0.05cm, yshift=0cm] (optimizers) {optimizers};
  \node[bbox, right=of buffers, xshift=0.05cm, yshift=0cm] (losses) {losses};

  \node[gbox, right=of trainer, yshift=-1cm] (renderer) {renderer};
  \node[bbox, right=of trainer, yshift=-2cm] (counter) {counter};
  \node[gbox, right=of trainer, yshift=-3cm] (report) {report};

  \node[below=of report, yshift=-0.1cm] (file) {\includegraphics[width=0.5cm]{fig/file.png}};
  \node[fonts, below=of file, yshift=0.8cm] {single-training data files};
  \node[] at ($(averager |- file)$) (file_avg) {\includegraphics[width=0.5cm]{fig/file.png}};
  \node[fonts, below=of file_avg, yshift=0.8cm] {averaged data file};

  \draw[arrow] (json.south) -- (main.north);
  \draw[arrow] (main.east) -- (trainer.west);
  \draw[arrow] (trainer.east) to[out=0,in=180] (counter.west);
  \draw[arrow] (trainer.east) to [out=0,in=180] (env.west);
  \draw[arrow] (trainer.east) to [out=0,in=180] (agent.west);
  \draw[arrow] (trainer.east) to[out=0,in=180] (report.west);
  \draw[arrow] (trainer.east) to[out=0,in=180] (renderer.west);
  \draw[darrow, dashed] (env.east) -- (parallel.west);
  \draw[darrow] (agent.east) to [out=0,in=180] (policies.west);
  \draw[darrow] (agent.east) to [out=0,in=180] (values.west);
  \draw[darrow] (agent.east) to [out=0,in=180] (buffers.west);
  \draw[darrow] (agent.east) to [out=0,in=0] (env.east);
  \draw[darrow] (agent.east) to [out=0,in=0] (env.east);
  \draw[darrow] (policies.east) to [out=0,in=180] (networks.west);
  \draw[darrow] (policies.east) to [out=0,in=180] (optimizers.west);
  \draw[darrow] (policies.east) to [out=0,in=180] (losses.west);
  \draw[darrow] (values.east) to [out=0,in=180] (networks.west);
  \draw[darrow] (values.east) to [out=0,in=180] (optimizers.west);
  \draw[darrow] (values.east) to [out=0,in=180] (losses.west);
  \draw[arrow] (counter.south) -- (report.north);
  \draw[arrow] (report.south) -- (file.north);
  \draw[arrow] (main.south) -- (averager.north);
  \draw[arrow] (averager.east) -- ($(average.west |- averager)$);
  \draw[arrow] (averager.south) -- (file_avg.north);

\end{tikzpicture}
%%%%%%%%%%%%
\caption{\textbf{General architecture of the library.}}
\label{fig:architecture}
\end{figure}
%%%%%%%%%%%%
%%%%%%%%%%%%


==> fig/beacon.tex <==
%%%%%%%%%%%%
%%%%%%%%%%%%
\begin{figure}
\centering
%%%%%%%%%%%%
\begin{subfigure}[t]{.35\textwidth}
  \centering
    \begin{tikzpicture}[	trim axis left, trim axis right, font=\scriptsize,
          upper/.style={	name path=upper, smooth, draw=none},
          lower/.style={	name path=lower, smooth, draw=none},]
    \begin{axis}[	xmin=0, xmax=200000, scale=0.75,
          ymin=-4, ymax=0,
          scaled x ticks=false,
          xtick={0, 50000, 100000, 150000, 200000},
          xticklabels={$0$,$50k$,$100k$,$150k$,$200k$},
          legend cell align=left, legend pos=south east,
          legend style={nodes={scale=0.8, transform shape}},
          every tick label/.append style={font=\scriptsize},
          grid=major, xlabel=transitions, ylabel=score]

      \legend{no control, \textsc{ppo}, \textsc{td3}}

      \addplot[thick, opacity=0.7, dash pattern=on 2pt]	coordinates {(0,-2.90) (200000,-2.90)};

      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/beacon/shkadov_ppo.dat};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/beacon/shkadov_ppo.dat};
      \addplot [fill=gray3, opacity=0.5, forget plot]   fill between[of=upper and lower];
      \addplot[draw=gray1, thick, smooth]   table[x index=0,y index=5] {fig/beacon/shkadov_ppo.dat};

      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/beacon/shkadov_td3.dat};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/beacon/shkadov_td3.dat};
      \addplot [fill=teal3, opacity=0.5, forget plot]  fill between[of=upper and lower];
      \addplot[draw=teal1, thick, smooth]	table[x index=0,y index=5] {fig/beacon/shkadov_td3.dat};

    \end{axis}
  \end{tikzpicture}
  \caption{\codeinline{shkadov-v0}}
  \label{fig:beacon_shkadov}
\end{subfigure} \qquad \qquad
%%%%%%%%%%%%
\begin{subfigure}[t]{.35\textwidth}
  \centering
  \begin{tikzpicture}[	trim axis left, trim axis right, font=\scriptsize,
      upper/.style={	name path=upper, smooth, draw=none},
      lower/.style={	name path=lower, smooth, draw=none},]
    \begin{axis}[	xmin=0, xmax=600000, scale=0.75,
        ymin=-230, ymax=-100,
        scaled x ticks=false,
        xtick={0, 100000, 200000, 300000, 400000, 500000, 600000},
        xticklabels={$0$,$100k$,$200k$,$300k$,$400k$,$500k$,$600k$},
        legend cell align=left, legend pos=south east,
        legend style={nodes={scale=0.8, transform shape}},
        every tick label/.append style={font=\scriptsize},
        grid=major, xlabel=transitions, ylabel={}]

      \legend{no control, \textsc{ppo}, \textsc{td3}}

      \addplot[thick, opacity=0.7, dash pattern=on 2pt]	coordinates {(0,-216) (600000,-216)};

      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/beacon/rayleigh_ppo.dat};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/beacon/rayleigh_ppo.dat};
      \addplot [fill=gray3, opacity=0.5, forget plot]   fill between[of=upper and lower];
      \addplot[draw=gray1, thick, smooth]   table[x index=0,y index=5] {fig/beacon/rayleigh_ppo.dat};

      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/beacon/rayleigh_td3.dat};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/beacon/rayleigh_td3.dat};
      \addplot [fill=teal3, opacity=0.5, forget plot]  fill between[of=upper and lower];
      \addplot[draw=teal1, thick, smooth]  table[x index=0,y index=5] {fig/beacon/rayleigh_td3.dat};

    \end{axis}
  \end{tikzpicture}
  \caption{\codeinline{rayleigh-v0}}
  \label{fig:beacon_rayleigh}
\end{subfigure}
%%%%%%%%%%%%

\medskip
\medskip

%%%%%%%%%%%%
\begin{subfigure}[t]{.35\textwidth}
  \centering
  \begin{tikzpicture}[	trim axis left, trim axis right, font=\scriptsize,
      upper/.style={	name path=upper, smooth, draw=none},
      lower/.style={	name path=lower, smooth, draw=none},]
    \begin{axis}[	xmin=0, xmax=100000, scale=0.75,
        ymin=-20, ymax=-5,
        scaled x ticks=false,
        xtick={0, 25000, 50000, 75000, 100000},
        xticklabels={$0$,$25k$,$50k$,$75k$,$100k$},
        legend cell align=left, legend pos=south east,
        legend style={nodes={scale=0.8, transform shape}},
        every tick label/.append style={font=\scriptsize},
        grid=major, xlabel=transitions, ylabel=score]

      \legend{constant control, \textsc{ppo}, \textsc{dqn}}

      \addplot[thick, opacity=0.7, dash pattern=on 2pt]	coordinates {(0,-17.47) (100000,-17.47)};

      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/beacon/mixing_ppo.dat};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/beacon/mixing_ppo.dat};
      \addplot [fill=gray3, opacity=0.5, forget plot]   fill between[of=upper and lower];
      \addplot[draw=gray1, thick, smooth]   table[x index=0,y index=5] {fig/beacon/mixing_ppo.dat};

      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/beacon/mixing_dqn.dat};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/beacon/mixing_dqn.dat};
      \addplot [fill=purple3, opacity=0.5, forget plot]  fill between[of=upper and lower];
      \addplot[draw=purple1, thick, smooth]  table[x index=0,y index=5] {fig/beacon/mixing_dqn.dat};

    \end{axis}
  \end{tikzpicture}
  \caption{\codeinline{mixing-v0}}
  \label{fig:beacon_mixing}
\end{subfigure} \qquad \qquad
%%%%%%%%%%%%
\begin{subfigure}[t]{.35\textwidth}
  \centering
  \begin{tikzpicture}[	trim axis left, trim axis right, font=\scriptsize,
      upper/.style={	name path=upper, smooth, draw=none},
      lower/.style={	name path=lower, smooth, draw=none},]
    \begin{axis}[	xmin=0, xmax=2000000, scale=0.75,
        ymin=180, ymax=450,
        scaled x ticks=false,
        xtick={0, 500000, 1000000, 1500000, 2000000},
        xticklabels={$0$,$500k$,$1000k$,$1500k$,$2000k$},
        legend cell align=left, legend pos=south east,
        legend style={nodes={scale=0.8, transform shape}},
        every tick label/.append style={font=\scriptsize},
        grid=major, xlabel=transitions, ylabel={}]

      \legend{no control, \textsc{ppo}, \textsc{dqn}}

      \addplot[thick, opacity=0.7, dash pattern=on 2pt]	coordinates {(0,207) (2000000,207)};

      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/beacon/lorenz_ppo.dat};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/beacon/lorenz_ppo.dat};
      \addplot [fill=gray3, opacity=0.5, forget plot]   fill between[of=upper and lower];
      \addplot[draw=gray1, thick, smooth]   table[x index=0,y index=5] {fig/beacon/lorenz_ppo.dat};

      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/beacon/lorenz_dqn.dat};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/beacon/lorenz_dqn.dat};
      \addplot [fill=purple3, opacity=0.5, forget plot]  fill between[of=upper and lower];
      \addplot[draw=purple1, thick, smooth]  table[x index=0,y index=5] {fig/beacon/lorenz_dqn.dat};

    \end{axis}
  \end{tikzpicture}
  \caption{\codeinline{lorenz-v0}}
  \label{fig:beacon_lorenz}
\end{subfigure}
%%%%%%%%%%%%

\medskip
\medskip

%%%%%%%%%%%%
\begin{subfigure}[t]{.35\textwidth}
  \centering
  \begin{tikzpicture}[	trim axis left, trim axis right, font=\scriptsize,
      upper/.style={	name path=upper, smooth, draw=none},
      lower/.style={	name path=lower, smooth, draw=none},]
    \begin{axis}[	xmin=0, xmax=500000, scale=0.75,
        ymin=-6, ymax=0,
        scaled x ticks=false,
        xtick={0, 100000, 200000, 300000, 400000, 500000},
        xticklabels={$0$,$100k$,$200k$,$300k$,$400k$,$500k$},
        legend cell align=left, legend pos=south east,
        legend style={nodes={scale=0.8, transform shape}},
        every tick label/.append style={font=\scriptsize},
        grid=major, xlabel=transitions, ylabel=score]

      \legend{no control, \textsc{ppo}, \textsc{td3}}

      \addplot[thick, opacity=0.7, dash pattern=on 2pt]	coordinates {(0,-3.5) (500000,-3.5)};

      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/beacon/burgers_ppo.dat};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/beacon/burgers_ppo.dat};
      \addplot [fill=gray3, opacity=0.5, forget plot]   fill between[of=upper and lower];
      \addplot[draw=gray1, thick, smooth]   table[x index=0,y index=5] {fig/beacon/burgers_ppo.dat};

      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/beacon/burgers_td3.dat};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/beacon/burgers_td3.dat};
      \addplot [fill=teal3, opacity=0.5, forget plot]  fill between[of=upper and lower];
      \addplot[draw=teal1, thick, smooth]  table[x index=0,y index=5] {fig/beacon/burgers_td3.dat};

    \end{axis}
  \end{tikzpicture}
  \caption{\codeinline{burgers-v0}}
  \label{fig:beacon_burgers}
\end{subfigure} \qquad \qquad
%%%%%%%%%%%%
\begin{subfigure}[t]{.35\textwidth}
  \centering
  \begin{tikzpicture}[	trim axis left, trim axis right, font=\scriptsize,
      upper/.style={	name path=upper, smooth, draw=none},
      lower/.style={	name path=lower, smooth, draw=none},]
    \begin{axis}[	xmin=0, xmax=200000, scale=0.75,
        ymin=-5, ymax=-0.5,
        scaled x ticks=false,
        xtick={0, 50000, 100000, 150000, 200000},
        xticklabels={$0$,$50k$,$100k$,$150k$,$200k$},
        legend cell align=left, legend pos=south east,
        legend style={nodes={scale=0.8, transform shape}},
        every tick label/.append style={font=\scriptsize},
        grid=major, xlabel=transitions, ylabel={}]

      \legend{no control, \textsc{ppo}, \textsc{td3}}

      \addplot[thick, opacity=0.7, dash pattern=on 2pt]	coordinates {(0,-1.97) (200000,-1.97)};

      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/beacon/sloshing_ppo.dat};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/beacon/sloshing_ppo.dat};
      \addplot [fill=gray3, opacity=0.5, forget plot]   fill between[of=upper and lower];
      \addplot[draw=gray1, thick, smooth]   table[x index=0,y index=5] {fig/beacon/sloshing_ppo.dat};

      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/beacon/sloshing_td3.dat};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/beacon/sloshing_td3.dat};
      \addplot [fill=teal3, opacity=0.5, forget plot]  fill between[of=upper and lower];
      \addplot[draw=teal1, thick, smooth]  table[x index=0,y index=5] {fig/beacon/sloshing_td3.dat};

    \end{axis}
  \end{tikzpicture}
  \caption{\codeinline{sloshing-v0}}
  \label{fig:beacon_sloshing}
\end{subfigure}
%%%%%%%%%%%%
\caption{\textbf{Performance comparison on the} \textsc{beacon} \textbf{benchmark.}}
\label{fig:beacon}
\end{figure}
%%%%%%%%%%%%
%%%%%%%%%%%%


==> fig/gym.tex <==
%%%%%%%%%%%%
%%%%%%%%%%%%
\begin{figure}
\centering
%%%%%%%%%%%%
\begin{subfigure}[t]{.35\textwidth}
  \centering
  \begin{tikzpicture}[	trim axis left, trim axis right, font=\scriptsize,
          upper/.style={	name path=upper, smooth, draw=none},
          lower/.style={	name path=lower, smooth, draw=none},]
    \begin{axis}[	xmin=0, xmax=100000, scale=0.7,
          ymin=-1400, ymax=0,
          scaled x ticks=false, scaled y ticks=false,
          xtick={0,25000,50000,75000,100000},
          xticklabels={$0$,$25k$,$50k$,$75k$,$100k$},
          ytick={-1400,-1200,-1000,-800,-600,-400,-200,0},
          legend cell align=left, legend pos=south east,
          legend style={nodes={scale=0.8, transform shape}},
          every tick label/.append style={font=\scriptsize},
          grid=major, xlabel=transitions, ylabel={}]

      \legend{\ppo, \tdt, \sac}

      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/gym/pendulum-v1_ppo};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/gym/pendulum-v1_ppo};
      \addplot [fill=gray3, opacity=0.5, forget plot]   fill between[of=upper and lower];
      \addplot[draw=gray1, thick, smooth]   table[x index=0,y index=5] {fig/gym/pendulum-v1_ppo};

      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/gym/pendulum-v1_td3};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/gym/pendulum-v1_td3};
      \addplot [fill=teal3, opacity=0.5, forget plot]	fill between[of=upper and lower];
      \addplot[draw=teal1, thick, smooth]   table[x index=0,y index=5] {fig/gym/pendulum-v1_td3};

      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/gym/pendulum-v1_sac_auto};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/gym/pendulum-v1_sac_auto};
      \addplot [fill=blue3, opacity=0.5, forget plot]	fill between[of=upper and lower];
      \addplot[draw=blue1, thick, smooth]   table[x index=0,y index=5] {fig/gym/pendulum-v1_sac_auto};

    \end{axis}
  \end{tikzpicture}
  \caption{\codeinline{pendulum-v1}}
  \label{fig:gym_pendulum}
\end{subfigure} \qquad \qquad
%%%%%%%%%%%%
\begin{subfigure}[t]{.35\textwidth}
  \centering
  \begin{tikzpicture}[	trim axis left, trim axis right, font=\scriptsize,
          upper/.style={	name path=upper, smooth, draw=none},
          lower/.style={	name path=lower, smooth, draw=none},]
    \begin{axis}[	xmin=0, xmax=50000, scale=0.7,
          ymin=-550, ymax=-50,
          scaled x ticks=false,
          xtick={0,10000,20000,30000,40000,50000},
          xticklabels={$0$,$10k$,$20k$,$30k$,$40k$,$50k$},
          ytick={-500,-400,-300,-200,-100},
          legend cell align=left, legend pos=south east,
          legend style={nodes={scale=0.8, transform shape}},
          every tick label/.append style={font=\scriptsize},
          grid=major, xlabel=transitions, ylabel=score]

      \legend{\dqn, \ppo}

      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/gym/acrobot-v1_dqn};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/gym/acrobot-v1_dqn};
      \addplot [fill=purple3, opacity=0.5, forget plot]	 fill between[of=upper and lower];
      \addplot[draw=purple1, thick, smooth] table[x index=0,y index=5] {fig/gym/acrobot-v1_dqn};

      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/gym/acrobot-v1_ppo};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/gym/acrobot-v1_ppo};
      \addplot [fill=gray3, opacity=0.5, forget plot]   fill between[of=upper and lower];
      \addplot[draw=gray1, thick, smooth]   table[x index=0,y index=5] {fig/gym/acrobot-v1_ppo};

    \end{axis}
  \end{tikzpicture}
  \caption{\codeinline{acrobot-v1}}
  \label{fig:gym_acrobot}
\end{subfigure}
%%%%%%%%%%%%

\medskip
\medskip

%%%%%%%%%%%%
\begin{subfigure}[t]{.35\textwidth}
  \centering
  \begin{tikzpicture}[	trim axis left, trim axis right, font=\scriptsize,
          upper/.style={	name path=upper, smooth, draw=none},
          lower/.style={	name path=lower, smooth, draw=none},]
    \begin{axis}[	xmin=0, xmax=200000, scale=0.7,
          ymin=-220, ymax=-100,
          scaled x ticks=false, scaled y ticks=false,
          xtick={0,50000,100000,150000,200000},
          xticklabels={$0$,$50k$,$100k$,$150k$,$200k$},
          ytick={-200,-150,-100},
          legend cell align=left, legend pos=south east,
          legend style={nodes={scale=0.8, transform shape}},
          every tick label/.append style={font=\scriptsize},
          grid=major, xlabel=transitions, ylabel={}]

      \legend{\dqn, \ppo}

      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/gym/mountaincar-v0_dqn};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/gym/mountaincar-v0_dqn};
      \addplot [fill=purple3, opacity=0.5, forget plot]	 fill between[of=upper and lower];
      \addplot[draw=purple1, thick, smooth] table[x index=0,y index=5] {fig/gym/mountaincar-v0_dqn};

      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/gym/mountaincar-v0_ppo};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/gym/mountaincar-v0_ppo};
      \addplot [fill=gray3, opacity=0.5, forget plot]   fill between[of=upper and lower];
      \addplot[draw=gray1, thick, smooth]   table[x index=0,y index=5] {fig/gym/mountaincar-v0_ppo};

    \end{axis}
  \end{tikzpicture}
  \caption{\codeinline{mountaincar-v0}}
  \label{fig:gym_mountaincar}
\end{subfigure} \qquad \qquad
%%%%%%%%%%%%
\begin{subfigure}[t]{.35\textwidth}
  \centering
  \begin{tikzpicture}[	trim axis left, trim axis right, font=\scriptsize,
          upper/.style={	name path=upper, smooth, draw=none},
          lower/.style={	name path=lower, smooth, draw=none},]
    \begin{axis}[	xmin=0, xmax=1000000, scale=0.7,
          ymin=-100, ymax=800,
          scaled x ticks=false,
          xtick={0,250000,500000,750000,1000000},
          xticklabels={$0$,$250k$,$500k$,$750k$,$1000k$},
          ytick={-100,0,200,400,600,800},
          legend cell align=left, legend pos=south east,
          legend style={nodes={scale=0.8, transform shape}},
          every tick label/.append style={font=\scriptsize},
          grid=major, xlabel=transitions, ylabel={}]

      \legend{\ppo}

      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/gym/carracing-v3_ppo_cnn};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/gym/carracing-v3_ppo_cnn};
      \addplot [fill=gray3, opacity=0.5, forget plot]   fill between[of=upper and lower];
      \addplot[draw=gray1, thick, smooth]   table[x index=0,y index=5] {fig/gym/carracing-v3_ppo_cnn};

    \end{axis}
  \end{tikzpicture}
  \caption{\codeinline{carracing-v3}}
  \label{fig:gym_carracing}
\end{subfigure}
%%%%%%%%%%%%

\medskip
\medskip

%%%%%%%%%%%%
\begin{subfigure}[t]{.35\textwidth}
  \centering
  \begin{tikzpicture}[	trim axis left, trim axis right, font=\scriptsize,
          upper/.style={	name path=upper, smooth, draw=none},
          lower/.style={	name path=lower, smooth, draw=none},]
    \begin{axis}[	xmin=0, xmax=1000000, scale=0.7,
          ymin=-350, ymax=350,
          scaled x ticks=false,
          xtick={0,250000,500000,750000,1000000},
          xticklabels={$0$,$250k$,$500k$,$750k$,$1000k$},
          ytick={-300,-200,-100,0,100,200,300},
          legend cell align=left, legend pos=south east,
          legend style={nodes={scale=0.8, transform shape}},
          every tick label/.append style={font=\scriptsize},
          grid=major, xlabel=transitions, ylabel={}]

      \legend{\ppo, \tdt, \sac}

      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/gym/lunarlandercontinuous-v3_ppo};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/gym/lunarlandercontinuous-v3_ppo};
      \addplot [fill=gray3, opacity=0.5, forget plot]   fill between[of=upper and lower];
      \addplot[draw=gray1, thick, smooth]   table[x index=0,y index=5] {fig/gym/lunarlandercontinuous-v3_ppo};

      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/gym/lunarlandercontinuous-v3_td3};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/gym/lunarlandercontinuous-v3_td3};
      \addplot [fill=teal3, opacity=0.5, forget plot]	fill between[of=upper and lower];
      \addplot[draw=teal1, thick, smooth]   table[x index=0,y index=5] {fig/gym/lunarlandercontinuous-v3_td3};

      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/gym/lunarlandercontinuous-v3_sac};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/gym/lunarlandercontinuous-v3_sac};
      \addplot [fill=blue3, opacity=0.5, forget plot]	fill between[of=upper and lower];
      \addplot[draw=blue1, thick, smooth]   table[x index=0,y index=5] {fig/gym/lunarlandercontinuous-v3_sac};

    \end{axis}
  \end{tikzpicture}
  \caption{\codeinline{lunarlandercontinuous-v3}}
  \label{fig:gym_lunarlander}
\end{subfigure} \qquad \qquad
%%%%%%%%%%%%
\begin{subfigure}[t]{.35\textwidth}
  \centering
  \begin{tikzpicture}[	trim axis left, trim axis right, font=\scriptsize,
          upper/.style={	name path=upper, smooth, draw=none},
          lower/.style={	name path=lower, smooth, draw=none},]
    \begin{axis}[	xmin=0, xmax=1000000, scale=0.7,
          ymin=-150, ymax=350,
          scaled x ticks=false,
          xtick={0,250000,500000,750000,1000000},
          xticklabels={$0$,$250k$,$500k$,$750k$,$1000k$},
          ytick={-100,0,100,200,300},
          legend cell align=left, legend pos=south east,
          legend style={nodes={scale=0.8, transform shape}},
          every tick label/.append style={font=\scriptsize},
          grid=major, xlabel=transitions, ylabel={}]

      \legend{\ppo, \tdt, \sac}

      \addplot [upper, forget plot ]        table[x index=0,y index=7] {fig/gym/bipedalwalker-v3_ppo};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/gym/bipedalwalker-v3_ppo};
      \addplot [fill=gray3, opacity=0.5, forget plot]   fill between[of=upper and lower];
      \addplot[draw=gray1, thick, smooth]   table[x index=0,y index=5] {fig/gym/bipedalwalker-v3_ppo};

      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/gym/bipedalwalker-v3_td3};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/gym/bipedalwalker-v3_td3};
      \addplot [fill=teal3, opacity=0.5, forget plot]	fill between[of=upper and lower];
      \addplot[draw=teal1, thick, smooth]   table[x index=0,y index=5] {fig/gym/bipedalwalker-v3_td3};

      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/gym/bipedalwalker-v3_sac};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/gym/bipedalwalker-v3_sac};
      \addplot [fill=blue3, opacity=0.5, forget plot]	fill between[of=upper and lower];
      \addplot[draw=blue1, thick, smooth]   table[x index=0,y index=5] {fig/gym/bipedalwalker-v3_sac};

    \end{axis}
  \end{tikzpicture}
  \caption{\codeinline{bipedalwalker-v3}}
  \label{fig:gym_bipedal}
\end{subfigure}
%%%%%%%%%%%%
\caption{\textbf{Performance comparison on the} \textsc{gym} \textbf{benchmark.}}
\label{fig:gym}
\end{figure}
%%%%%%%%%%%%
%%%%%%%%%%%%


==> fig/invariant.tex <==
%%%%%%%%%%%%
%%%%%%%%%%%%
\begin{figure}
\centering
%%%%%%%%%%%%
\begin{subfigure}[t]{.25\textwidth}
  \centering
  \begin{tikzpicture}[	trim axis left, trim axis right, font=\scriptsize,
          upper/.style={	name path=upper, smooth, draw=none},
          lower/.style={	name path=lower, smooth, draw=none},]
    \begin{axis}[	xmin=0, xmax=200000, scale=0.55,
          ymin=-4, ymax=0,
          scaled x ticks=false,
          xtick={0,50000,100000,150000,200000},
          xticklabels={$0$,$50k$,$100k$,$150k$,$200k$},
          ytick={-4,-3,-2,-1,0},
          yticklabels={$-4$,$-3$,$-2$,$-1$,$0$},
          legend cell align=left, legend pos=south east,
          legend style={nodes={scale=0.8, transform shape}},
          every tick label/.append style={font=\scriptsize},
          grid=major, xlabel=transitions, ylabel=score]

      \legend{regular, invariant}

      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/invariant/5_jets.dat};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/invariant/5_jets.dat};
      \addplot [fill=gray3, opacity=0.5, forget plot]   fill between[of=upper and lower ];
      \addplot[draw=gray1, thick, smooth]   table[x index=0,y index=5] {fig/invariant/5_jets.dat};

      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/invariant/5_jets_invariant.dat};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/invariant/5_jets_invariant.dat};
      \addplot [fill=teal3, opacity=0.5, forget plot]   fill between[of=upper and lower];
      \addplot[draw=teal1, thick, smooth]   table[x index=0,y index=5] {fig/invariant/5_jets_invariant.dat};

    \end{axis}
  \end{tikzpicture}
  \caption{$5$ dimensions}
  \label{fig:shkadov_5_jets}
\end{subfigure} \qquad
%%%%%%%%%%%%
\begin{subfigure}[t]{.25\textwidth}
  \centering
  \begin{tikzpicture}[	trim axis left, trim axis right, font=\scriptsize,
          upper/.style={	name path=upper, smooth, draw=none},
          lower/.style={	name path=lower, smooth, draw=none},]
    \begin{axis}[	xmin=0, xmax=200000, scale=0.55,
        ymin=-4, ymax=0,
        scaled x ticks=false,
        xtick={0,50000,100000,150000,200000},
        xticklabels={$0$,$50k$,$100k$,$150k$,$200k$},
        ytick={-4,-3,-2,-1,0},
        yticklabels={$-4$,$-3$,$-2$,$-1$,$0$},
        legend cell align=left, legend pos=south east,
        legend style={nodes={scale=0.8, transform shape}},
        every tick label/.append style={font=\scriptsize},
        grid=major, xlabel=transitions, ylabel={}]

      \legend{regular, invariant}

      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/invariant/10_jets.dat};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/invariant/10_jets.dat};
      \addplot [fill=gray3, opacity=0.5, forget plot]   fill between[of=upper and lower];
      \addplot[draw=gray1, thick, smooth]   table[x index=0,y index=5] {fig/invariant/10_jets.dat};

      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/invariant/10_jets_invariant.dat};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/invariant/10_jets_invariant.dat};
      \addplot [fill=teal3, opacity=0.5, forget plot]   fill between[of=upper and lower];
      \addplot[draw=teal1, thick, smooth]   table[x index=0,y index=5] {fig/invariant/10_jets_invariant.dat};

    \end{axis}
  \end{tikzpicture}
  \caption{$10$ dimensions}
  \label{fig:shkadov_10_jets}
\end{subfigure} \qquad
%%%%%%%%%%%%
\begin{subfigure}[t]{.25\textwidth}
  \centering
  \begin{tikzpicture}[	trim axis left, trim axis right, font=\scriptsize,
          upper/.style={	name path=upper, smooth, draw=none},
          lower/.style={	name path=lower, smooth, draw=none},]
    \begin{axis}[	xmin=0, xmax=200000, scale=0.55,
        ymin=-4, ymax=0,
        scaled x ticks=false,
        xtick={0,50000,100000,150000,200000},
        xticklabels={$0$,$50k$,$100k$,$150k$,$200k$},
        ytick={-4,-3,-2,-1,0},
        yticklabels={$-4$,$-3$,$-2$,$-1$,$0$},
        legend cell align=left, legend pos=south east,
        legend style={nodes={scale=0.8, transform shape}},
        every tick label/.append style={font=\scriptsize},
        grid=major, xlabel=transitions, ylabel={}]

      \legend{regular, invariant}

      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/invariant/20_jets.dat};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/invariant/20_jets.dat};
      \addplot [fill=gray3, opacity=0.5, forget plot]   fill between[of=upper and lower];
      \addplot[draw=gray1, thick, smooth]   table[x index=0,y index=5] {fig/invariant/20_jets.dat};

      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/invariant/20_jets_invariant.dat};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/invariant/20_jets_invariant.dat};
      \addplot [fill=teal3, opacity=0.5, forget plot]   fill between[of=upper and lower];
      \addplot[draw=teal1, thick, smooth]   table[x index=0,y index=5] {fig/invariant/20_jets_invariant.dat};

    \end{axis}
  \end{tikzpicture}
  \caption{$20$ dimensions}
  \label{fig:shkadov_20_jets}
\end{subfigure}
%%%%%%%%%%%%
\caption{\textbf{Comparing traditional} \textsc{ppo} \textbf{with separable} \textsc{ppo} on the \codeinline{shkadov-v0} environment with $5-$, $10-$ and $20-$ dimensional action spaces. Note that the reward is not computed in the same manner as in \cite{belus2019}.}
\label{fig:shkadov_invariant}
\end{figure}
%%%%%%%%%%%%
%%%%%%%%%%%%


==> fig/mujoco.tex <==
%%%%%%%%%%%%
%%%%%%%%%%%%
\begin{figure}
\centering
%%%%%%%%%%%%
\begin{subfigure}[t]{.35\textwidth}
  \centering
  \begin{tikzpicture}[	trim axis left, trim axis right, font=\scriptsize,
          upper/.style={	name path=upper, smooth, draw=none},
          lower/.style={	name path=lower, smooth, draw=none},]
    \begin{axis}[	xmin=0, xmax=1000000, scale=0.7,
          ymin=-1000, ymax=6000,
          scaled x ticks=false,
          xtick={0,250000,500000,750000,1000000},
          xticklabels={$0$,$250k$,$500k$,$750k$,$1000k$},
          ytick={-1000,0,2000,4000,6000},
          yticklabels={$-1k$,$0$,$2k$,$4k$,$6k$},
          legend cell align=left, legend pos=south east,
          legend style={nodes={scale=0.8, transform shape}},
          every tick label/.append style={font=\scriptsize},
          grid=major, xlabel=transitions, ylabel=score]

      \legend{\ppo, \tdt, \sac}

      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/mujoco/ant-v4_ppo};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/mujoco/ant-v4_ppo};
      \addplot [fill=gray3, opacity=0.5, forget plot]   fill between[of=upper and lower];
      \addplot[draw=gray1, thick, smooth]   table[x index=0,y index=5] {fig/mujoco/ant-v4_ppo};

      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/mujoco/ant-v4_td3};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/mujoco/ant-v4_td3};
      \addplot [fill=teal3, opacity=0.5, forget plot]   fill between[of=upper and lower];
      \addplot[draw=teal1, thick, smooth]   table[x index=0,y index=5] {fig/mujoco/ant-v4_td3};

      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/mujoco/ant-v4_sac_auto};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/mujoco/ant-v4_sac_auto};
      \addplot [fill=blue3, opacity=0.5, forget plot]   fill between[of=upper and lower];
      \addplot[draw=blue1, thick, smooth]   table[x index=0,y index=5] {fig/mujoco/ant-v4_sac_auto};

    \end{axis}
  \end{tikzpicture}
  \caption{\codeinline{ant-v4}}
  \label{fig:mujoco_ant}
\end{subfigure} \qquad \qquad
%%%%%%%%%%%%
\begin{subfigure}[t]{.35\textwidth}
  \centering
  \begin{tikzpicture}[	trim axis left, trim axis right, font=\scriptsize,
          upper/.style={	name path=upper, smooth, draw=none},
          lower/.style={	name path=lower, smooth, draw=none},]
    \begin{axis}[	xmin=0, xmax=1000000, scale=0.7,
          ymin=-500, ymax=12000,
          scaled x ticks=false, scaled y ticks=false,
          xtick={0,250000,500000,750000,1000000},
          xticklabels={$0$,$250k$,$500k$,$750k$,$1000k$},
          ytick={0,2000,4000,6000,8000,10000,12000},
          yticklabels={$0$,$2k$,$4k$,$6k$,$8k$,$10k$,$12k$},
          legend cell align=left, legend pos=south east,
          legend style={nodes={scale=0.8, transform shape}},
          every tick label/.append style={font=\scriptsize},
          grid=major, xlabel=transitions, ylabel={}]

      \legend{\ppo, \tdt, \sac}

      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/mujoco/halfcheetah-v4_ppo};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/mujoco/halfcheetah-v4_ppo};
      \addplot [fill=gray3, opacity=0.5, forget plot]   fill between[of=upper and lower];
      \addplot[draw=gray1, thick, smooth]   table[x index=0,y index=5] {fig/mujoco/halfcheetah-v4_ppo};

      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/mujoco/halfcheetah-v4_td3};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/mujoco/halfcheetah-v4_td3};
      \addplot [fill=teal3, opacity=0.5, forget plot]	fill between[of=upper and lower];
      \addplot[draw=teal1, thick, smooth]   table[x index=0,y index=5] {fig/mujoco/halfcheetah-v4_td3};

      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/mujoco/halfcheetah-v4_sac_auto};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/mujoco/halfcheetah-v4_sac_auto};
      \addplot [fill=blue3, opacity=0.5, forget plot]   fill between[of=upper and lower];
      \addplot[draw=blue1, thick, smooth]   table[x index=0,y index=5] {fig/mujoco/halfcheetah-v4_sac_auto};

    \end{axis}
  \end{tikzpicture}
  \caption{\codeinline{halfcheetah-v4}}
  \label{fig:mujoco_halfcheetah}
\end{subfigure}
%%%%%%%%%%%%

\medskip
\medskip

%%%%%%%%%%%%
\begin{subfigure}[t]{.35\textwidth}
  \centering
  \begin{tikzpicture}[	trim axis left, trim axis right, font=\scriptsize,
          upper/.style={	name path=upper, smooth, draw=none},
          lower/.style={	name path=lower, smooth, draw=none},]
    \begin{axis}[	xmin=0, xmax=1000000, scale=0.7,
          ymin=0, ymax=4000,
          scaled x ticks=false,
          xtick={0,250000,500000,750000,1000000},
          xticklabels={$0$,$250k$,$500k$,$750k$,$1000k$},
          ytick={0,1000,2000,3000,4000},
          yticklabels={$0$,$1k$,$2k$,$3k$,$4k$},
          legend cell align=left, legend pos=south east,
          legend style={nodes={scale=0.8, transform shape}},
          every tick label/.append style={font=\scriptsize},
          grid=major, xlabel=transitions, ylabel=score]

      \legend{\ppo, \tdt, \sac}

      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/mujoco/hopper-v4_ppo};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/mujoco/hopper-v4_ppo};
      \addplot [fill=gray3, opacity=0.5, forget plot]   fill between[of=upper and lower];
      \addplot[draw=gray1, thick, smooth]   table[x index=0,y index=5] {fig/mujoco/hopper-v4_ppo};

      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/mujoco/hopper-v4_td3};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/mujoco/hopper-v4_td3};
      \addplot [fill=teal3, opacity=0.5, forget plot]	fill between[of=upper and lower];
      \addplot[draw=teal1, thick, smooth]   table[x index=0,y index=5] {fig/mujoco/hopper-v4_td3};

      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/mujoco/hopper-v4_sac_auto};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/mujoco/hopper-v4_sac_auto};
      \addplot [fill=blue3, opacity=0.5, forget plot]   fill between[of=upper and lower];
      \addplot[draw=blue1, thick, smooth]   table[x index=0,y index=5] {fig/mujoco/hopper-v4_sac_auto};

    \end{axis}
  \end{tikzpicture}
  \caption{\codeinline{hopper-v4}}
  \label{fig:mujoco_hopper}
\end{subfigure} \qquad \qquad
%%%%%%%%%%%%
\begin{subfigure}[t]{.35\textwidth}
  \centering
  \begin{tikzpicture}[	trim axis left, trim axis right, font=\scriptsize,
          upper/.style={	name path=upper, smooth, draw=none},
          lower/.style={	name path=lower, smooth, draw=none},]
    \begin{axis}[	xmin=0, xmax=1000000, scale=0.7,
          ymin=0, ymax=6000,
          scaled x ticks=false, scaled y ticks=false,
          xtick={0,250000,500000,750000,1000000},
          xticklabels={$0$,$250k$,$500k$,$750k$,$1000k$},
          ytick={0,2000,4000,6000},
          yticklabels={$0$,$2k$,$4k$,$6k$},
          legend cell align=left, legend pos=south east,
          legend style={nodes={scale=0.8, transform shape}},
          every tick label/.append style={font=\scriptsize},
          grid=major, xlabel=transitions, ylabel={}]

      \legend{\ppo, \tdt, \sac}

      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/mujoco/humanoid-v4_ppo};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/mujoco/humanoid-v4_ppo};
      \addplot [fill=gray3, opacity=0.5, forget plot]   fill between[of=upper and lower];
      \addplot[draw=gray1, thick, smooth]   table[x index=0,y index=5] {fig/mujoco/humanoid-v4_ppo};

      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/mujoco/humanoid-v4_td3};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/mujoco/humanoid-v4_td3};
      \addplot [fill=teal3, opacity=0.5, forget plot]	fill between[of=upper and lower];
      \addplot[draw=teal1, thick, smooth]   table[x index=0,y index=5] {fig/mujoco/humanoid-v4_td3};

      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/mujoco/humanoid-v4_sac_auto};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/mujoco/humanoid-v4_sac_auto};
      \addplot [fill=blue3, opacity=0.5, forget plot]   fill between[of=upper and lower];
      \addplot[draw=blue1, thick, smooth]   table[x index=0,y index=5] {fig/mujoco/humanoid-v4_sac_auto};

    \end{axis}
  \end{tikzpicture}
  \caption{\codeinline{humanoid-v4}}
  \label{fig:mujoco_humanoid}
\end{subfigure}
%%%%%%%%%%%%

\medskip
\medskip

%%%%%%%%%%%%
\begin{subfigure}[t]{.35\textwidth}
  \centering
  \begin{tikzpicture}[	trim axis left, trim axis right, font=\scriptsize,
          upper/.style={	name path=upper, smooth, draw=none},
          lower/.style={	name path=lower, smooth, draw=none},]
    \begin{axis}[	xmin=0, xmax=1000000, scale=0.7,
          ymin=0, ymax=6000,
          scaled x ticks=false,
          xtick={0,250000,500000,750000,1000000},
          xticklabels={$0$,$250k$,$500k$,$750k$,$1000k$},
          ytick={0,1000,2000,3000,4000,5000,6000},
          yticklabels={$0$,$1k$,$2k$,$3k$,$4k$,$5k$,$6k$},
          legend cell align=left, legend pos=south east,
          legend style={nodes={scale=0.8, transform shape}},
          every tick label/.append style={font=\scriptsize},
          grid=major, xlabel=transitions, ylabel=score]

      \legend{\ppo, \tdt, \sac}

      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/mujoco/walker2d-v4_ppo};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/mujoco/walker2d-v4_ppo};
      \addplot [fill=gray3, opacity=0.5, forget plot]   fill between[of=upper and lower];
      \addplot[draw=gray1, thick, smooth]   table[x index=0,y index=5] {fig/mujoco/walker2d-v4_ppo};

      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/mujoco/walker2d-v4_td3};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/mujoco/walker2d-v4_td3};
      \addplot [fill=teal3, opacity=0.5, forget plot]	fill between[of=upper and lower];
      \addplot[draw=teal1, thick, smooth]   table[x index=0,y index=5] {fig/mujoco/walker2d-v4_td3};

      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/mujoco/walker2d-v4_sac_auto};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/mujoco/walker2d-v4_sac_auto};
      \addplot [fill=blue3, opacity=0.5, forget plot]   fill between[of=upper and lower];
      \addplot[draw=blue1, thick, smooth]   table[x index=0,y index=5] {fig/mujoco/walker2d-v4_sac_auto};

    \end{axis}
  \end{tikzpicture}
  \caption{\codeinline{walker2d-v4}}
  \label{fig:mujoco_walker2d}
\end{subfigure} \qquad \qquad
%%%%%%%%%%%%
\begin{subfigure}[t]{.35\textwidth}
  \centering
  \begin{tikzpicture}[	trim axis left, trim axis right, font=\scriptsize,
          upper/.style={	name path=upper, smooth, draw=none},
          lower/.style={	name path=lower, smooth, draw=none},]
    \begin{axis}[	xmin=0, xmax=1000000, scale=0.7,
          ymin=0, ymax=400,
          scaled x ticks=false, scaled y ticks=false,
          xtick={0,250000,500000,750000,1000000},
          xticklabels={$0$,$250k$,$500k$,$750k$,$1000k$},
          ytick={0,100,200,300},
          legend cell align=left, legend pos=south east,
          legend style={nodes={scale=0.8, transform shape}},
          every tick label/.append style={font=\scriptsize},
          grid=major, xlabel=transitions, ylabel={}]

      \legend{\ppo, \tdt, \sac}

      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/mujoco/swimmer-v4_ppo};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/mujoco/swimmer-v4_ppo};
      \addplot [fill=gray3, opacity=0.5, forget plot]   fill between[of=upper and lower];
      \addplot[draw=gray1, thick, smooth]   table[x index=0,y index=5] {fig/mujoco/swimmer-v4_ppo};

      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/mujoco/swimmer-v4_td3};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/mujoco/swimmer-v4_td3};
      \addplot [fill=teal3, opacity=0.5, forget plot]	fill between[of=upper and lower];
      \addplot[draw=teal1, thick, smooth]   table[x index=0,y index=5] {fig/mujoco/swimmer-v4_td3};

      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/mujoco/swimmer-v4_sac_auto};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/mujoco/swimmer-v4_sac_auto};
      \addplot [fill=blue3, opacity=0.5, forget plot]   fill between[of=upper and lower];
      \addplot[draw=blue1, thick, smooth]   table[x index=0,y index=5] {fig/mujoco/swimmer-v4_sac_auto};

    \end{axis}
  \end{tikzpicture}
  \caption{\codeinline{swimmer-v4}}
  \label{fig:mujoco_swimmer}
\end{subfigure}
%%%%%%%%%%%%
\caption{\textbf{Performance comparison on the} \textsc{mujoco} \textbf{benchmark.}}
\label{fig:mujoco}
\end{figure}
%%%%%%%%%%%%
%%%%%%%%%%%%


==> fig/network_comparison.tex <==
%%%%%%%%%%%%
%%%%%%%%%%%%
\begin{figure} [h!]
\centering
%%%%%%%%%%%%
\begin{tikzpicture}[	trim axis left, trim axis right, font=\scriptsize,
    upper/.style={	name path=upper, smooth, draw=none},
    lower/.style={	name path=lower, smooth, draw=none},]
  \begin{axis}[	xmin=0, xmax=1000000, scale=0.7,
      ymin=0, ymax=5000,
      scaled x ticks=false,
      xtick={0,250000,500000,750000,1000000},
      xticklabels={$0$,$250k$,$500k$,$750k$,$1000k$},
      ytick={0,1000,2000,3000,4000,5000},
      yticklabels={$0$,$1k$,$2k$,$3k$,$4k$,$5k$},
      legend cell align=left, legend pos=south east,
      legend style={nodes={scale=0.8, transform shape}},
      every tick label/.append style={font=\scriptsize},
      grid=major, xlabel=transitions, ylabel=score]

    \legend{Orthogonal, Lecun normal, Glorot uniform}

    \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/experiments/data/halfcheetah-v4_ppo_orthogonal};
    \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/experiments/data/halfcheetah-v4_ppo_orthogonal};
    \addplot [fill=gray3, opacity=0.5, forget plot]   fill between[of=upper and lower];
    \addplot[draw=gray1, thick, smooth]       table[x index=0,y index=5] {fig/experiments/data/halfcheetah-v4_ppo_orthogonal};

    \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/experiments/data/halfcheetah-v4_ppo_lecun_normal};
    \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/experiments/data/halfcheetah-v4_ppo_lecun_normal};
    \addplot [fill=green3, opacity=0.5, forget plot]  fill between[of=upper and lower];
    \addplot[draw=green1, thick, smooth]    table[x index=0,y index=5] {fig/experiments/data/halfcheetah-v4_ppo_lecun_normal};

    \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/experiments/data/halfcheetah-v4_ppo_glorot_uniform};
    \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/experiments/data/halfcheetah-v4_ppo_glorot_uniform};
    \addplot [fill=blue3, opacity=0.5, forget plot]   fill between[of=upper and lower];
    \addplot[draw=blue1, thick, smooth]       table[x index=0,y index=5] {fig/experiments/data/halfcheetah-v4_ppo_glorot_uniform};

  \end{axis}
\end{tikzpicture}
%%%%%%%%%%%%
\caption{\textbf{Performance comparison on the \ppo and \sac algorithms} when using different weights initializations.}
\label{fig:initialization}
\end{figure}
%%%%%%%%%%%%
%%%%%%%%%%%%


==> fig/parallel.tex <==
%%%%%%%%%%%%
\begin{figure}[h!]
\centering
\def\nsteps{200000}
%%%%%%%%%%%%
\begin{subfigure}[t]{.55\textwidth}
\centering
  \begin{tikzpicture}[	trim axis left, trim axis right, font=\scriptsize,
          upper/.style={	name path=upper, smooth, draw=none},
          lower/.style={	name path=lower, smooth, draw=none},
          limit/.style={	gray3, thick, dash pattern=on 2pt}]
    \begin{axis}[	xmin=0, xmax=90, ymin=-4, ymax=0, scale=0.8,
          width=\textwidth, height=5cm, scale only axis=true,
          every tick label/.append style={font=\scriptsize},
          legend cell align=left, legend pos=south east,
          grid=major, xlabel=training minutes, ylabel=score]

      \legend{1 env, 2 envs, 4 envs, 8 envs, 16 envs, 32 envs, 64 envs}

      % 1 env
      \def\tun{5380}
      \addplot [upper, forget plot]         table[x expr=\thisrowno{0}/\nsteps*\tun/60,y index=7] {fig/parallel/shkadov_1_env_no_bs.dat};
      \addplot [lower, forget plot]         table[x expr=\thisrowno{0}/\nsteps*\tun/60,y index=6] {fig/parallel/shkadov_1_env_no_bs.dat};
      \addplot [fill=teal3, opacity=0.5, forget plot]   fill between[of=upper and lower];
      \addplot[draw=teal1, thick, smooth]       table[x expr=\thisrowno{0}/\nsteps*\tun/60,y index=5] {fig/parallel/shkadov_1_env_no_bs.dat};
      \addplot[limit, forget plot]					coordinates {(\tun/60,-4) (\tun/60,0)};

      % 2 env
      \def\ttwo{2834}
      \addplot [upper, forget plot]         table[x expr=\thisrowno{0}/\nsteps*\ttwo/60,y index=7] {fig/parallel/shkadov_2_envs_no_bs.dat};
      \addplot [lower, forget plot]         table[x expr=\thisrowno{0}/\nsteps*\ttwo/60,y index=6] {fig/parallel/shkadov_2_envs_no_bs.dat};
      \addplot [fill=red3, opacity=0.5, forget plot]  fill between[of=upper and lower];
      \addplot[draw=red1, thick, smooth]      table[x expr=\thisrowno{0}/\nsteps*\ttwo/60,y index=5] {fig/parallel/shkadov_2_envs_no_bs.dat};
      \addplot[limit, forget plot]					coordinates {(\ttwo/60,-4) (\ttwo/60,0)};

      % 4 env
      \def\tfour{1470}
      \addplot [upper, forget plot]         table[x expr=\thisrowno{0}/\nsteps*\tfour/60,y index=7] {fig/parallel/shkadov_4_envs_no_bs.dat};
      \addplot [lower, forget plot]         table[x expr=\thisrowno{0}/\nsteps*\tfour/60,y index=6] {fig/parallel/shkadov_4_envs_no_bs.dat};
      \addplot [fill=gray3, opacity=0.5, forget plot]   fill between[of=upper and lower];
      \addplot[draw=gray1, thick, smooth]       table[x expr=\thisrowno{0}/\nsteps*\tfour/60,y index=5] {fig/parallel/shkadov_4_envs_no_bs.dat};
      \addplot[limit, forget plot]					coordinates {(\tfour/60,-4) (\tfour/60,0)};

      % 8 envs
      \def\thuit{775}
      \addplot [upper, forget plot]         table[x expr=\thisrowno{0}/\nsteps*\thuit/60,y index=7] {fig/parallel/shkadov_8_envs_no_bs.dat};
      \addplot [lower, forget plot]         table[x expr=\thisrowno{0}/\nsteps*\thuit/60,y index=6] {fig/parallel/shkadov_8_envs_no_bs.dat};
      \addplot [fill=blue3, opacity=0.5, forget plot]   fill between[of=upper and lower];
      \addplot[draw=blue1, thick, smooth]       table[x expr=\thisrowno{0}/\nsteps*\thuit/60,y index=5] {fig/parallel/shkadov_8_envs_no_bs.dat};
      \addplot[limit, forget plot]					coordinates {(\thuit/60,-4) (\thuit/60,0)};

      % 16 envs
      \def\tseize{441}
      \addplot [upper, forget plot]           table[x expr=\thisrowno{0}/\nsteps*\tseize/60,y index=7] {fig/parallel/shkadov_16_envs_no_bs.dat};
      \addplot [lower, forget plot]           table[x expr=\thisrowno{0}/\nsteps*\tseize/60,y index=6] {fig/parallel/shkadov_16_envs_no_bs.dat};
      \addplot [fill=bluegray3, opacity=0.5, forget plot]   fill between[of=upper and lower];
      \addplot[draw=bluegray1, thick, smooth]       table[x expr=\thisrowno{0}/\nsteps*\tseize/60,y index=5] {fig/parallel/shkadov_16_envs_no_bs.dat};
      \addplot[limit, forget plot]						coordinates {(\tseize/60,-4) (\tseize/60,0)};

      % 32 envs
      \def\ttdeux{304}
      \addplot [upper, forget plot]         table[x expr=\thisrowno{0}/\nsteps*\ttdeux/60,y index=7] {fig/parallel/shkadov_32_envs_no_bs.dat};
      \addplot [lower, forget plot]         table[x expr=\thisrowno{0}/\nsteps*\ttdeux/60,y index=6] {fig/parallel/shkadov_32_envs_no_bs.dat};
      \addplot [fill=orange3, opacity=0.5, forget plot]   fill between[of=upper and lower];
      \addplot[draw=orange1, thick, smooth]     table[x expr=\thisrowno{0}/\nsteps*\ttdeux/60,y index=5] {fig/parallel/shkadov_32_envs_no_bs.dat};
      \addplot[limit, forget plot]					coordinates {(\ttdeux/60,-4) (\ttdeux/60,0)};

      % 64 envs
      \def\tsquatre{293}
      \addplot [upper, forget plot]         table[x expr=\thisrowno{0}/\nsteps*\tsquatre/60,y index=7] {fig/parallel/shkadov_64_envs_no_bs.dat};
      \addplot [lower, forget plot]         table[x expr=\thisrowno{0}/\nsteps*\tsquatre/60,y index=6] {fig/parallel/shkadov_64_envs_no_bs.dat};
      \addplot [fill=purple3, opacity=0.5, forget plot]   fill between[of=upper and lower];
      \addplot[draw=purple1, thick, smooth]     table[x expr=\thisrowno{0}/\nsteps*\tsquatre/60,y index=5] {fig/parallel/shkadov_64_envs_no_bs.dat};
      \addplot[limit, forget plot]					coordinates {(\tsquatre/60,-4) (\tsquatre/60,0)};

    \end{axis}
  \end{tikzpicture}
  \caption{Score against walltime, no bootstrapping}
\end{subfigure} \quad
%%%%%%%%%%%%
\begin{subfigure}[t]{.35\textwidth}
\centering
  \begin{tikzpicture}[	trim axis left, trim axis right, font=\scriptsize,
          upper/.style={	name path=upper, smooth, draw=none},
          lower/.style={	name path=lower, smooth, draw=none},]
    \begin{axis}[	xmin=0, xmax=200000, ymin=-4, ymax=0, scale=0.8,
          xtick={0,50000,100000,150000,200000},
          xticklabels={$0$,$50k$,$100k$,$150k$,$200k$},
          scaled x ticks=false,
          width=\textwidth, height=5cm, scale only axis=true,
          every tick label/.append style={font=\scriptsize},
          legend cell align=left, legend pos=south east,
          grid=major, xlabel=transitions, ylabel={}]

      % 1 env
      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/parallel/shkadov_1_env_no_bs.dat};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/parallel/shkadov_1_env_no_bs.dat};
      \addplot [fill=teal3, opacity=0.5, forget plot]   fill between[of=upper and lower];
      \addplot[draw=teal1, thick, smooth]       table[x index=0,y index=5] {fig/parallel/shkadov_1_env_no_bs.dat};

      % 2 env
      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/parallel/shkadov_2_envs_no_bs.dat};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/parallel/shkadov_2_envs_no_bs.dat};
      \addplot [fill=red3, opacity=0.5, forget plot]  fill between[of=upper and lower];
      \addplot[draw=red1, thick, smooth]      table[x index=0,y index=5] {fig/parallel/shkadov_2_envs_no_bs.dat};

      % 4 env
      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/parallel/shkadov_4_envs_no_bs.dat};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/parallel/shkadov_4_envs_no_bs.dat};
      \addplot [fill=gray3, opacity=0.5, forget plot]   fill between[of=upper and lower];
      \addplot[draw=gray1, thick, smooth]       table[x index=0,y index=5] {fig/parallel/shkadov_4_envs_no_bs.dat};

      % 8 envs
      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/parallel/shkadov_8_envs_no_bs.dat};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/parallel/shkadov_8_envs_no_bs.dat};
      \addplot [fill=blue3, opacity=0.5, forget plot]   fill between[of=upper and lower];
      \addplot[draw=blue1, thick, smooth]       table[x index=0,y index=5] {fig/parallel/shkadov_8_envs_no_bs.dat};

      % 16 envs
      \addplot [upper, forget plot]           table[x index=0,y index=7] {fig/parallel/shkadov_16_envs_no_bs.dat};
      \addplot [lower, forget plot]           table[x index=0,y index=6] {fig/parallel/shkadov_16_envs_no_bs.dat};
      \addplot [fill=bluegray3, opacity=0.5, forget plot]   fill between[of=upper and lower];
      \addplot[draw=bluegray1, thick, smooth]       table[x index=0,y index=5] {fig/parallel/shkadov_16_envs_no_bs.dat};

      % 32 envs
      \addplot [upper, forget plot]           table[x index=0,y index=7] {fig/parallel/shkadov_32_envs_no_bs.dat};
      \addplot [lower, forget plot]           table[x index=0,y index=6] {fig/parallel/shkadov_32_envs_no_bs.dat};
      \addplot [fill=orange3, opacity=0.5, forget plot]     fill between[of=upper and lower];
      \addplot[draw=orange1, thick, smooth]       table[x index=0,y index=5] {fig/parallel/shkadov_32_envs_no_bs.dat};

      % 64 envs
      \addplot [upper, forget plot]           table[x index=0,y index=7] {fig/parallel/shkadov_64_envs_no_bs.dat};
      \addplot [lower, forget plot]           table[x index=0,y index=6] {fig/parallel/shkadov_64_envs_no_bs.dat};
      \addplot [fill=purple3, opacity=0.5, forget plot]     fill between[of=upper and lower];
      \addplot[draw=purple1, thick, smooth]       table[x index=0,y index=5] {fig/parallel/shkadov_64_envs_no_bs.dat};

    \end{axis}
  \end{tikzpicture}
  \caption{Score against transitions, no bootstrapping}
\end{subfigure}
%%%%%%%%%%%%

\medskip

%%%%%%%%%%%%
\begin{subfigure}[t]{.55\textwidth}
\centering
  \begin{tikzpicture}[	trim axis left, trim axis right, font=\scriptsize,
          upper/.style={	name path=upper, smooth, draw=none},
          lower/.style={	name path=lower, smooth, draw=none},
          limit/.style={	gray3, thick, dash pattern=on 2pt}]
    \begin{axis}[	xmin=0, xmax=90, ymin=-4, ymax=0, scale=0.8,
          width=\textwidth, height=5cm, scale only axis=true,
          every tick label/.append style={font=\scriptsize},
          legend cell align=left, legend pos=south east,
          grid=major, xlabel=training minutes, ylabel=score]

      \legend{1 env, 2 envs, 4 envs, 8 envs, 16 envs, 32 envs, 64 envs}

      % 1 env
      \def\tun{5254}
      \addplot [upper, forget plot]         table[x expr=\thisrowno{0}/\nsteps*\tun/60,y index=7] {fig/parallel/shkadov_1_env_bs.dat};
      \addplot [lower, forget plot]         table[x expr=\thisrowno{0}/\nsteps*\tun/60,y index=6] {fig/parallel/shkadov_1_env_bs.dat};
      \addplot [fill=teal3, opacity=0.5, forget plot]   fill between[of=upper and lower];
      \addplot[draw=teal1, thick, smooth]       table[x expr=\thisrowno{0}/\nsteps*\tun/60,y index=5] {fig/parallel/shkadov_1_env_bs.dat};
      \addplot[limit, forget plot]					coordinates {(\tun/60,-4) (\tun/60,0)};

      % 2 env
      \def\ttwo{2642}
      \addplot [upper, forget plot]         table[x expr=\thisrowno{0}/\nsteps*\ttwo/60,y index=7] {fig/parallel/shkadov_2_envs_bs.dat};
      \addplot [lower, forget plot]         table[x expr=\thisrowno{0}/\nsteps*\ttwo/60,y index=6] {fig/parallel/shkadov_2_envs_bs.dat};
      \addplot [fill=red3, opacity=0.5, forget plot]  fill between[of=upper and lower];
      \addplot[draw=red1, thick, smooth]      table[x expr=\thisrowno{0}/\nsteps*\ttwo/60,y index=5] {fig/parallel/shkadov_2_envs_bs.dat};
      \addplot[limit, forget plot]					coordinates {(\ttwo/60,-4) (\ttwo/60,0)};

      % 4 env
      \def\tfour{1341}
      \addplot [upper, forget plot]         table[x expr=\thisrowno{0}/\nsteps*\tfour/60,y index=7] {fig/parallel/shkadov_4_envs_bs.dat};
      \addplot [lower, forget plot]         table[x expr=\thisrowno{0}/\nsteps*\tfour/60,y index=6] {fig/parallel/shkadov_4_envs_bs.dat};
      \addplot [fill=gray3, opacity=0.5, forget plot]   fill between[of=upper and lower];
      \addplot[draw=gray1, thick, smooth]       table[x expr=\thisrowno{0}/\nsteps*\tfour/60,y index=5] {fig/parallel/shkadov_4_envs_bs.dat};
      \addplot[limit, forget plot]					coordinates {(\tfour/60,-4) (\tfour/60,0)};

      % 8 envs
      \def\thuit{695}
      \addplot [upper, forget plot]         table[x expr=\thisrowno{0}/\nsteps*\thuit/60,y index=7] {fig/parallel/shkadov_8_envs_bs.dat};
      \addplot [lower, forget plot]         table[x expr=\thisrowno{0}/\nsteps*\thuit/60,y index=6] {fig/parallel/shkadov_8_envs_bs.dat};
      \addplot [fill=blue3, opacity=0.5, forget plot]   fill between[of=upper and lower];
      \addplot[draw=blue1, thick, smooth]       table[x expr=\thisrowno{0}/\nsteps*\thuit/60,y index=5] {fig/parallel/shkadov_8_envs_bs.dat};
      \addplot[limit, forget plot]					coordinates {(\thuit/60,-4) (\thuit/60,0)};

      % 16 envs
      \def\tseize{370}
      \addplot [upper, forget plot]           table[x expr=\thisrowno{0}/\nsteps*\tseize/60,y index=7] {fig/parallel/shkadov_16_envs_bs.dat};
      \addplot [lower, forget plot]           table[x expr=\thisrowno{0}/\nsteps*\tseize/60,y index=6] {fig/parallel/shkadov_16_envs_bs.dat};
      \addplot [fill=bluegray3, opacity=0.5, forget plot]   fill between[of=upper and lower];
      \addplot[draw=bluegray1, thick, smooth]       table[x expr=\thisrowno{0}/\nsteps*\tseize/60,y index=5] {fig/parallel/shkadov_16_envs_bs.dat};
      \addplot[limit, forget plot]						coordinates {(\tseize/60,-4) (\tseize/60,0)};

      % 32 envs
      \def\ttdeux{215}
      \addplot [upper, forget plot]         table[x expr=\thisrowno{0}/\nsteps*\ttdeux/60,y index=7] {fig/parallel/shkadov_32_envs_bs.dat};
      \addplot [lower, forget plot]         table[x expr=\thisrowno{0}/\nsteps*\ttdeux/60,y index=6] {fig/parallel/shkadov_32_envs_bs.dat};
      \addplot [fill=orange3, opacity=0.5, forget plot]   fill between[of=upper and lower];
      \addplot[draw=orange1, thick, smooth]     table[x expr=\thisrowno{0}/\nsteps*\ttdeux/60,y index=5] {fig/parallel/shkadov_32_envs_bs.dat};
      \addplot[limit, forget plot]					coordinates {(\ttdeux/60,-4) (\ttdeux/60,0)};

      % 64 envs
      \def\tsquatre{124}
      \addplot [upper, forget plot]         table[x expr=\thisrowno{0}/\nsteps*\tsquatre/60,y index=7] {fig/parallel/shkadov_64_envs_bs.dat};
      \addplot [lower, forget plot]         table[x expr=\thisrowno{0}/\nsteps*\tsquatre/60,y index=6] {fig/parallel/shkadov_64_envs_bs.dat};
      \addplot [fill=purple3, opacity=0.5, forget plot]   fill between[of=upper and lower];
      \addplot[draw=purple1, thick, smooth]     table[x expr=\thisrowno{0}/\nsteps*\tsquatre/60,y index=5] {fig/parallel/shkadov_64_envs_bs.dat};
      \addplot[limit, forget plot]					coordinates {(\tsquatre/60,-4) (\tsquatre/60,0)};

    \end{axis}
  \end{tikzpicture}
  \caption{Score against walltime, parallel bootstrapping}
\end{subfigure} \quad
%%%%%%%%%%%%
\begin{subfigure}[t]{.35\textwidth}
\centering
  \begin{tikzpicture}[	trim axis left, trim axis right, font=\scriptsize,
          upper/.style={	name path=upper, smooth, draw=none},
          lower/.style={	name path=lower, smooth, draw=none},]
    \begin{axis}[	xmin=0, xmax=200000, ymin=-4, ymax=0, scale=0.8,
          xtick={0,50000,100000,150000,200000},
          xticklabels={$0$,$50k$,$100k$,$150k$,$200k$},
          scaled x ticks=false,
          width=\textwidth, height=5cm, scale only axis=true,
          every tick label/.append style={font=\scriptsize},
          legend cell align=left, legend pos=south east,
          grid=major, xlabel=transitions, ylabel={}]

      % 1 env
      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/parallel/shkadov_1_env_bs.dat};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/parallel/shkadov_1_env_bs.dat};
      \addplot [fill=teal3, opacity=0.5, forget plot]   fill between[of=upper and lower];
      \addplot[draw=teal1, thick, smooth]   table[x index=0,y index=5] {fig/parallel/shkadov_1_env_bs.dat};

      % 2 env
      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/parallel/shkadov_2_envs_bs.dat};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/parallel/shkadov_2_envs_bs.dat};
      \addplot [fill=red3, opacity=0.5, forget plot]  fill between[of=upper and lower];
      \addplot[draw=red1, thick, smooth]    table[x index=0,y index=5] {fig/parallel/shkadov_2_envs_bs.dat};

      % 4 env
      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/parallel/shkadov_4_envs_bs.dat};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/parallel/shkadov_4_envs_bs.dat};
      \addplot [fill=gray3, opacity=0.5, forget plot]   fill between[of=upper and lower];
      \addplot[draw=gray1, thick, smooth]   table[x index=0,y index=5] {fig/parallel/shkadov_4_envs_bs.dat};

      % 8 envs
      \addplot [upper, forget plot]         table[x index=0,y index=7] {fig/parallel/shkadov_8_envs_bs.dat};
      \addplot [lower, forget plot]         table[x index=0,y index=6] {fig/parallel/shkadov_8_envs_bs.dat};
      \addplot [fill=blue3, opacity=0.5, forget plot]   fill between[of=upper and lower];
      \addplot[draw=blue1, thick, smooth]   table[x index=0,y index=5] {fig/parallel/shkadov_8_envs_bs.dat};

      % 16 envs
      \addplot [upper, forget plot]           table[x index=0,y index=7] {fig/parallel/shkadov_16_envs_bs.dat};
      \addplot [lower, forget plot]           table[x index=0,y index=6] {fig/parallel/shkadov_16_envs_bs.dat};
      \addplot [fill=bluegray3, opacity=0.5, forget plot]   fill between[of=upper and lower];
      \addplot[draw=bluegray1, thick, smooth] table[x index=0,y index=5] {fig/parallel/shkadov_16_envs_bs.dat};

      % 32 envs
      \addplot [upper, forget plot]           table[x index=0,y index=7] {fig/parallel/shkadov_32_envs_bs.dat};
      \addplot [lower, forget plot]           table[x index=0,y index=6] {fig/parallel/shkadov_32_envs_bs.dat};
      \addplot [fill=orange3, opacity=0.5, forget plot]     fill between[of=upper and lower];
      \addplot[draw=orange1, thick, smooth]   table[x index=0,y index=5] {fig/parallel/shkadov_32_envs_bs.dat};

      % 64 envs
      \addplot [upper, forget plot]           table[x index=0,y index=7] {fig/parallel/shkadov_64_envs_bs.dat};
      \addplot [lower, forget plot]           table[x index=0,y index=6] {fig/parallel/shkadov_64_envs_bs.dat};
      \addplot [fill=purple3, opacity=0.5, forget plot]     fill between[of=upper and lower];
      \addplot[draw=purple1, thick, smooth]   table[x index=0,y index=5] {fig/parallel/shkadov_64_envs_bs.dat};

    \end{axis}
  \end{tikzpicture}
  \caption{Score against transitions, parallel bootstrapping}
\end{subfigure}
%%%%%%%%%%%%
\caption{\textbf{Score curves obtained for different number of parallel environments} on the \codeinline{shkadov-v0} environment from the \textsc{beacon} benchmark \cite{beacon}. The agent is updated with $4$ full trajectories. (Top) With no bootstrapping, the learning rate and the final performance decrease significantly beyond $4$ parallel environemnts (Bottom) With bootstrapping, performance is maintained exactly up to $16$ parallel environments, and with a very slight performance decrease up to $32$ parallel environments. Reproduced from \cite{viquerat2023}.}
\label{fig:parallel}
\end{figure}


==> fig/srl.tex <==
\begin{figure}
  \centering
  \def\myscale{0.8}
  \begin{tikzpicture}[	scale=\myscale,
      arrow/.style={thick, color=bluegray3, rounded corners}]

    %%%%% autoencoder
    \node[	scale=\myscale,
      trapezium, trapezium angle=45, rotate=90, trapezium stretches body, shape border rotate=180,
      minimum height=1.5cm, minimum width=2mm, rounded corners,
      draw=bluegray1, fill=bluegray4, thick]
    (enc) at (-0.25,4.5) {\footnotesize SRL module};
    \node[	scale=\myscale,
      rectangle, rounded corners, draw=blue1, fill=blue4, thick,
      text width=2.2cm, minimum height=1cm, text centered,
      inner sep=2pt, outer sep=0pt]
    (feat) at (2.5,4.5) {\footnotesize Latent\\ representation};

    %%%%% nodes
    \node[	scale=\myscale,
      rectangle, rounded corners, draw=gray1, fill=gray4, thick,
      text width=2cm, minimum height=1cm, text centered,
      inner sep=2pt, outer sep=0pt]
    (env) at (0,0) {\footnotesize Environment};
    \node[	scale=\myscale,
      rectangle, rounded corners, draw=orange1, fill=orange4, thick,
      text width=2cm, minimum height=1cm, text centered,
      inner sep=2pt, outer sep=0pt]
    (agent) at (5,0) {\footnotesize Agent};

    %%%%% arrows
    \draw[-stealth,arrow] (env.east) -- (agent.west);
    \draw[-stealth,arrow] (agent.south) to [out=-90,in=-90] (env.south);

    \draw[-stealth,arrow] (env.west) to [out=180,in=180] (enc.north);
    \draw[-stealth,arrow] (enc.south) -- (feat.west);
    \draw[-stealth,arrow] (feat.south) to [out=-90,in=90] (agent.north);

    %%%%% arrow writings
    \draw[draw=none,postaction={decorate,decoration={raise=1ex,text along path,text align=center,text={|\scriptsize|Reward}}}] (env.east) -- (agent.west);
    \draw[draw=none,postaction={decorate,decoration={raise=-2ex,text along path,text align=center,text={|\scriptsize|Actions}}}] (env.south) to [out=-90,in=-90] (agent.south);
    \draw[draw=none,postaction={decorate,decoration={raise=1ex,text along path,text align=center,text={|\scriptsize|Observations}}}] (env.west) to [out=180,in=180] (enc.north);

  \end{tikzpicture}
  \caption{\textbf{State representation learning setup in the DRL learning loop.} The traditional observation feedback is replaced by a modified feedback loop, in which observations are transformed in a latent representation before being fed to the agent.}
  \label{fig:srl}
\end{figure}

